Applying Sorting Networks to Synthesize Optimized Sorting Libraries

This paper shows an application of the theory of sorting networks to facilitate the synthesis of optimized general purpose sorting libraries. Standard sorting libraries are often based on combinations of the classic Quicksort algorithm with insertion sort applied as the base case for small fixed numbers of inputs. Unrolling the code for the base case by ignoring loop conditions eliminates branching and results in code which is equivalent to a sorting network. This enables the application of further program transformations based on sorting network optimizations, and eventually the synthesis of code from sorting networks. We show that if considering the number of comparisons and swaps then theory predicts no real advantage of this approach. However, significant speed-ups are obtained when taking advantage of instruction level parallelism and non-branching conditional assignment instructions, both of which are common in modern CPU architectures. We provide empirical evidence that using code synthesized from efficient sorting networks as the base case for Quicksort libraries results in significant real-world speed-ups.

==> branching.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1930,850)(130,50)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(190.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,82){\makebox(0,0)[r]{$0$}}
\put(2018.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,193){\makebox(0,0)[r]{$20$}}
\put(2018.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,304){\makebox(0,0)[r]{$40$}}
\put(2018.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,415){\makebox(0,0)[r]{$60$}}
\put(2018.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190.0,526.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,526){\makebox(0,0)[r]{$80$}}
\put(2018.0,526.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190.0,637.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,637){\makebox(0,0)[r]{$100$}}
\put(2018.0,637.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190.0,748.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,748){\makebox(0,0)[r]{$120$}}
\put(2018.0,748.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,859){\makebox(0,0)[r]{$140$}}
\put(2018.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(322.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(322,41){\makebox(0,0){$2$}}
\put(322.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(586.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(586,41){\makebox(0,0){$4$}}
\put(586.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(850.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(850,41){\makebox(0,0){$6$}}
\put(850.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1114.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1114,41){\makebox(0,0){$8$}}
\put(1114.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1378.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1378,41){\makebox(0,0){$10$}}
\put(1378.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1642.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1642,41){\makebox(0,0){$12$}}
\put(1642.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1906.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1906,41){\makebox(0,0){$14$}}
\put(1906.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(190.0,82.0){\rule[-0.200pt]{0.400pt}{187.179pt}}
\put(190.0,82.0){\rule[-0.200pt]{445.183pt}{0.400pt}}
\put(2038.0,82.0){\rule[-0.200pt]{0.400pt}{187.179pt}}
\put(190.0,859.0){\rule[-0.200pt]{445.183pt}{0.400pt}}
\put(1370,818){\makebox(0,0)[r]{unrolled insertion sort \#branches}}
\put(322,95){\makebox(0,0){$+$}}
\put(454,115){\makebox(0,0){$+$}}
\put(586,136){\makebox(0,0){$+$}}
\put(718,163){\makebox(0,0){$+$}}
\put(850,195){\makebox(0,0){$+$}}
\put(982,233){\makebox(0,0){$+$}}
\put(1114,277){\makebox(0,0){$+$}}
\put(1246,326){\makebox(0,0){$+$}}
\put(1378,381){\makebox(0,0){$+$}}
\put(1510,442){\makebox(0,0){$+$}}
\put(1642,508){\makebox(0,0){$+$}}
\put(1774,580){\makebox(0,0){$+$}}
\put(1906,657){\makebox(0,0){$+$}}
\put(1440,818){\makebox(0,0){$+$}}
\put(1370,777){\makebox(0,0)[r]{insertion sorting network \#branches}}
\put(322,117){\makebox(0,0){$\times$}}
\put(454,139){\makebox(0,0){$\times$}}
\put(586,167){\makebox(0,0){$\times$}}
\put(718,201){\makebox(0,0){$\times$}}
\put(850,239){\makebox(0,0){$\times$}}
\put(982,284){\makebox(0,0){$\times$}}
\put(1114,334){\makebox(0,0){$\times$}}
\put(1246,389){\makebox(0,0){$\times$}}
\put(1378,450){\makebox(0,0){$\times$}}
\put(1510,517){\makebox(0,0){$\times$}}
\put(1642,589){\makebox(0,0){$\times$}}
\put(1774,667){\makebox(0,0){$\times$}}
\put(1906,750){\makebox(0,0){$\times$}}
\put(1440,777){\makebox(0,0){$\times$}}
\put(1370,736){\makebox(0,0)[r]{non-branching insertion sorting network \#branches}}
\put(322,112){\makebox(0,0){$\ast$}}
\put(454,123){\makebox(0,0){$\ast$}}
\put(586,134){\makebox(0,0){$\ast$}}
\put(718,145){\makebox(0,0){$\ast$}}
\put(850,156){\makebox(0,0){$\ast$}}
\put(982,167){\makebox(0,0){$\ast$}}
\put(1114,178){\makebox(0,0){$\ast$}}
\put(1246,189){\makebox(0,0){$\ast$}}
\put(1378,201){\makebox(0,0){$\ast$}}
\put(1510,212){\makebox(0,0){$\ast$}}
\put(1642,223){\makebox(0,0){$\ast$}}
\put(1774,234){\makebox(0,0){$\ast$}}
\put(1906,245){\makebox(0,0){$\ast$}}
\put(1440,736){\makebox(0,0){$\ast$}}
\put(1370,695){\makebox(0,0)[r]{unrolled insertion sort \#mispredicts}}
\put(322,82){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(454,89){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(586,95){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(718,100){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(850,106){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(982,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1114,121){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1246,129){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1378,135){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1510,141){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1642,147){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1774,153){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1906,159){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1440,695){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1370,654){\makebox(0,0)[r]{insertion sorting network \#mispredicts}}
\put(322,85){\makebox(0,0){$\blacksquare$}}
\put(454,90){\makebox(0,0){$\blacksquare$}}
\put(586,97){\makebox(0,0){$\blacksquare$}}
\put(718,106){\makebox(0,0){$\blacksquare$}}
\put(850,110){\makebox(0,0){$\blacksquare$}}
\put(982,116){\makebox(0,0){$\blacksquare$}}
\put(1114,122){\makebox(0,0){$\blacksquare$}}
\put(1246,129){\makebox(0,0){$\blacksquare$}}
\put(1378,148){\makebox(0,0){$\blacksquare$}}
\put(1510,168){\makebox(0,0){$\blacksquare$}}
\put(1642,191){\makebox(0,0){$\blacksquare$}}
\put(1774,214){\makebox(0,0){$\blacksquare$}}
\put(1906,240){\makebox(0,0){$\blacksquare$}}
\put(1440,654){\makebox(0,0){$\blacksquare$}}
\put(1370,613){\makebox(0,0)[r]{non-branching insertion sorting network \#mispredicts}}
\put(322,82){\makebox(0,0){$\circ$}}
\put(454,82){\makebox(0,0){$\circ$}}
\put(586,82){\makebox(0,0){$\circ$}}
\put(718,88){\makebox(0,0){$\circ$}}
\put(850,88){\makebox(0,0){$\circ$}}
\put(982,88){\makebox(0,0){$\circ$}}
\put(1114,88){\makebox(0,0){$\circ$}}
\put(1246,88){\makebox(0,0){$\circ$}}
\put(1378,88){\makebox(0,0){$\circ$}}
\put(1510,88){\makebox(0,0){$\circ$}}
\put(1642,88){\makebox(0,0){$\circ$}}
\put(1774,88){\makebox(0,0){$\circ$}}
\put(1906,88){\makebox(0,0){$\circ$}}
\put(1440,613){\makebox(0,0){$\circ$}}
\put(190.0,82.0){\rule[-0.200pt]{0.400pt}{187.179pt}}
\put(190.0,82.0){\rule[-0.200pt]{445.183pt}{0.400pt}}
\put(2038.0,82.0){\rule[-0.200pt]{0.400pt}{187.179pt}}
\put(190.0,859.0){\rule[-0.200pt]{445.183pt}{0.400pt}}
\end{picture}


==> ilp.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1930,550)(130,50)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(190.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,82){\makebox(0,0)[r]{$1000$}}
\put(2018.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190.0,142.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,142){\makebox(0,0)[r]{$1500$}}
\put(2018.0,142.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190.0,201.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,201){\makebox(0,0)[r]{$2000$}}
\put(2018.0,201.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190.0,261.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,261){\makebox(0,0)[r]{$2500$}}
\put(2018.0,261.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190.0,321.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,321){\makebox(0,0)[r]{$3000$}}
\put(2018.0,321.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190.0,380.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,380){\makebox(0,0)[r]{$3500$}}
\put(2018.0,380.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,440){\makebox(0,0)[r]{$4000$}}
\put(2018.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190.0,499.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,499){\makebox(0,0)[r]{$4500$}}
\put(2018.0,499.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190.0,559.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,559){\makebox(0,0)[r]{$5000$}}
\put(2018.0,559.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(190,41){\makebox(0,0){$0$}}
\put(190.0,539.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(395.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(395,41){\makebox(0,0){$1$}}
\put(395.0,539.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(601.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(601,41){\makebox(0,0){$2$}}
\put(601.0,539.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806,41){\makebox(0,0){$3$}}
\put(806.0,539.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1011.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1011,41){\makebox(0,0){$4$}}
\put(1011.0,539.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1217.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1217,41){\makebox(0,0){$5$}}
\put(1217.0,539.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1422.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1422,41){\makebox(0,0){$6$}}
\put(1422.0,539.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1627.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1627,41){\makebox(0,0){$7$}}
\put(1627.0,539.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1833.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1833,41){\makebox(0,0){$8$}}
\put(1833.0,539.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(2038.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(2038,41){\makebox(0,0){$9$}}
\put(2038.0,539.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(190.0,82.0){\rule[-0.200pt]{0.400pt}{114.909pt}}
\put(190.0,82.0){\rule[-0.200pt]{445.183pt}{0.400pt}}
\put(2038.0,82.0){\rule[-0.200pt]{0.400pt}{114.909pt}}
\put(190.0,559.0){\rule[-0.200pt]{445.183pt}{0.400pt}}
\put(395,490){\makebox(0,0){$+$}}
\put(601,309){\makebox(0,0){$+$}}
\put(806,178){\makebox(0,0){$+$}}
\put(1011,179){\makebox(0,0){$+$}}
\put(1217,178){\makebox(0,0){$+$}}
\put(1422,179){\makebox(0,0){$+$}}
\put(1627,182){\makebox(0,0){$+$}}
\put(1833,196){\makebox(0,0){$+$}}
\put(190.0,82.0){\rule[-0.200pt]{0.400pt}{114.909pt}}
\put(190.0,82.0){\rule[-0.200pt]{445.183pt}{0.400pt}}
\put(2038.0,82.0){\rule[-0.200pt]{0.400pt}{114.909pt}}
\put(190.0,559.0){\rule[-0.200pt]{445.183pt}{0.400pt}}
\end{picture}


==> implementation.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1930,850)(130,50)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(170.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,82){\makebox(0,0)[r]{$0$}}
\put(2018.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,193){\makebox(0,0)[r]{$100$}}
\put(2018.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,304){\makebox(0,0)[r]{$200$}}
\put(2018.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,415){\makebox(0,0)[r]{$300$}}
\put(2018.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,526.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,526){\makebox(0,0)[r]{$400$}}
\put(2018.0,526.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,637.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,637){\makebox(0,0)[r]{$500$}}
\put(2018.0,637.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,748.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,748){\makebox(0,0)[r]{$600$}}
\put(2018.0,748.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,859){\makebox(0,0)[r]{$700$}}
\put(2018.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(303.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(303,41){\makebox(0,0){$2$}}
\put(303.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(570.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(570,41){\makebox(0,0){$4$}}
\put(570.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(837.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(837,41){\makebox(0,0){$6$}}
\put(837.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1104.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1104,41){\makebox(0,0){$8$}}
\put(1104.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1371.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1371,41){\makebox(0,0){$10$}}
\put(1371.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1638.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1638,41){\makebox(0,0){$12$}}
\put(1638.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1905.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1905,41){\makebox(0,0){$14$}}
\put(1905.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(170.0,82.0){\rule[-0.200pt]{0.400pt}{187.179pt}}
\put(170.0,82.0){\rule[-0.200pt]{450.001pt}{0.400pt}}
\put(2038.0,82.0){\rule[-0.200pt]{0.400pt}{187.179pt}}
\put(170.0,859.0){\rule[-0.200pt]{450.001pt}{0.400pt}}
\put(1150,818){\makebox(0,0)[r]{unrolled insertion sort}}
\put(303,109){\makebox(0,0){$+$}}
\put(437,127){\makebox(0,0){$+$}}
\put(570,150){\makebox(0,0){$+$}}
\put(704,177){\makebox(0,0){$+$}}
\put(837,215){\makebox(0,0){$+$}}
\put(971,248){\makebox(0,0){$+$}}
\put(1104,278){\makebox(0,0){$+$}}
\put(1237,316){\makebox(0,0){$+$}}
\put(1371,355){\makebox(0,0){$+$}}
\put(1504,401){\makebox(0,0){$+$}}
\put(1638,427){\makebox(0,0){$+$}}
\put(1771,483){\makebox(0,0){$+$}}
\put(1905,517){\makebox(0,0){$+$}}
\put(1220,818){\makebox(0,0){$+$}}
\put(1150,777){\makebox(0,0)[r]{insertion sorting network}}
\put(303,109){\makebox(0,0){$\times$}}
\put(437,123){\makebox(0,0){$\times$}}
\put(570,147){\makebox(0,0){$\times$}}
\put(704,175){\makebox(0,0){$\times$}}
\put(837,212){\makebox(0,0){$\times$}}
\put(971,247){\makebox(0,0){$\times$}}
\put(1104,289){\makebox(0,0){$\times$}}
\put(1237,328){\makebox(0,0){$\times$}}
\put(1371,405){\makebox(0,0){$\times$}}
\put(1504,507){\makebox(0,0){$\times$}}
\put(1638,584){\makebox(0,0){$\times$}}
\put(1771,663){\makebox(0,0){$\times$}}
\put(1905,773){\makebox(0,0){$\times$}}
\put(1220,777){\makebox(0,0){$\times$}}
\put(1150,736){\makebox(0,0)[r]{compressed insertion sorting network}}
\put(303,108){\makebox(0,0){$\ast$}}
\put(437,122){\makebox(0,0){$\ast$}}
\put(570,145){\makebox(0,0){$\ast$}}
\put(704,172){\makebox(0,0){$\ast$}}
\put(837,209){\makebox(0,0){$\ast$}}
\put(971,244){\makebox(0,0){$\ast$}}
\put(1104,286){\makebox(0,0){$\ast$}}
\put(1237,331){\makebox(0,0){$\ast$}}
\put(1371,384){\makebox(0,0){$\ast$}}
\put(1504,438){\makebox(0,0){$\ast$}}
\put(1638,487){\makebox(0,0){$\ast$}}
\put(1771,540){\makebox(0,0){$\ast$}}
\put(1905,632){\makebox(0,0){$\ast$}}
\put(1220,736){\makebox(0,0){$\ast$}}
\put(1150,695){\makebox(0,0)[r]{optimal sorting network}}
\put(303,109){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(437,122){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(570,141){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(704,168){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(837,201){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(971,242){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1104,265){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1237,296){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1371,357){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1504,395){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1638,421){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1771,471){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1905,523){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1220,695){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1150,654){\makebox(0,0)[r]{non-branching insertion sorting network}}
\put(303,105){\makebox(0,0){$\blacksquare$}}
\put(437,105){\makebox(0,0){$\blacksquare$}}
\put(570,111){\makebox(0,0){$\blacksquare$}}
\put(704,125){\makebox(0,0){$\blacksquare$}}
\put(837,156){\makebox(0,0){$\blacksquare$}}
\put(971,160){\makebox(0,0){$\blacksquare$}}
\put(1104,197){\makebox(0,0){$\blacksquare$}}
\put(1237,204){\makebox(0,0){$\blacksquare$}}
\put(1371,259){\makebox(0,0){$\blacksquare$}}
\put(1504,272){\makebox(0,0){$\blacksquare$}}
\put(1638,323){\makebox(0,0){$\blacksquare$}}
\put(1771,345){\makebox(0,0){$\blacksquare$}}
\put(1905,410){\makebox(0,0){$\blacksquare$}}
\put(1220,654){\makebox(0,0){$\blacksquare$}}
\put(1150,613){\makebox(0,0)[r]{non-branching compressed insertion sorting network}}
\put(303,105){\makebox(0,0){$\circ$}}
\put(437,105){\makebox(0,0){$\circ$}}
\put(570,112){\makebox(0,0){$\circ$}}
\put(704,124){\makebox(0,0){$\circ$}}
\put(837,155){\makebox(0,0){$\circ$}}
\put(971,153){\makebox(0,0){$\circ$}}
\put(1104,185){\makebox(0,0){$\circ$}}
\put(1237,187){\makebox(0,0){$\circ$}}
\put(1371,230){\makebox(0,0){$\circ$}}
\put(1504,241){\makebox(0,0){$\circ$}}
\put(1638,266){\makebox(0,0){$\circ$}}
\put(1771,275){\makebox(0,0){$\circ$}}
\put(1905,316){\makebox(0,0){$\circ$}}
\put(1220,613){\makebox(0,0){$\circ$}}
\put(1150,572){\makebox(0,0)[r]{non-branching optimal sorting network}}
\put(303,105){\makebox(0,0){$\bullet$}}
\put(437,106){\makebox(0,0){$\bullet$}}
\put(570,108){\makebox(0,0){$\bullet$}}
\put(704,118){\makebox(0,0){$\bullet$}}
\put(837,142){\makebox(0,0){$\bullet$}}
\put(971,149){\makebox(0,0){$\bullet$}}
\put(1104,161){\makebox(0,0){$\bullet$}}
\put(1237,166){\makebox(0,0){$\bullet$}}
\put(1371,169){\makebox(0,0){$\bullet$}}
\put(1504,186){\makebox(0,0){$\bullet$}}
\put(1638,198){\makebox(0,0){$\bullet$}}
\put(1771,204){\makebox(0,0){$\bullet$}}
\put(1905,215){\makebox(0,0){$\bullet$}}
\put(1220,572){\makebox(0,0){$\bullet$}}
\put(170.0,82.0){\rule[-0.200pt]{0.400pt}{187.179pt}}
\put(170.0,82.0){\rule[-0.200pt]{450.001pt}{0.400pt}}
\put(2038.0,82.0){\rule[-0.200pt]{0.400pt}{187.179pt}}
\put(170.0,859.0){\rule[-0.200pt]{450.001pt}{0.400pt}}
\end{picture}


==> insertion.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1930,850)(130,50)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(170.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,82){\makebox(0,0)[r]{$0$}}
\put(2018.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,193){\makebox(0,0)[r]{$100$}}
\put(2018.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,304){\makebox(0,0)[r]{$200$}}
\put(2018.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,415){\makebox(0,0)[r]{$300$}}
\put(2018.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,526.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,526){\makebox(0,0)[r]{$400$}}
\put(2018.0,526.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,637.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,637){\makebox(0,0)[r]{$500$}}
\put(2018.0,637.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,748.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,748){\makebox(0,0)[r]{$600$}}
\put(2018.0,748.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,859){\makebox(0,0)[r]{$700$}}
\put(2018.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(303.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(303,41){\makebox(0,0){$2$}}
\put(303.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(570.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(570,41){\makebox(0,0){$4$}}
\put(570.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(837.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(837,41){\makebox(0,0){$6$}}
\put(837.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1104.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1104,41){\makebox(0,0){$8$}}
\put(1104.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1371.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1371,41){\makebox(0,0){$10$}}
\put(1371.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1638.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1638,41){\makebox(0,0){$12$}}
\put(1638.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1905.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1905,41){\makebox(0,0){$14$}}
\put(1905.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(170.0,82.0){\rule[-0.200pt]{0.400pt}{187.179pt}}
\put(170.0,82.0){\rule[-0.200pt]{450.001pt}{0.400pt}}
\put(2038.0,82.0){\rule[-0.200pt]{0.400pt}{187.179pt}}
\put(170.0,859.0){\rule[-0.200pt]{450.001pt}{0.400pt}}
\put(1090,818){\makebox(0,0)[r]{insertion sort}}
\put(303,109){\makebox(0,0){$+$}}
\put(437,126){\makebox(0,0){$+$}}
\put(570,149){\makebox(0,0){$+$}}
\put(704,177){\makebox(0,0){$+$}}
\put(837,211){\makebox(0,0){$+$}}
\put(971,235){\makebox(0,0){$+$}}
\put(1104,316){\makebox(0,0){$+$}}
\put(1237,357){\makebox(0,0){$+$}}
\put(1371,400){\makebox(0,0){$+$}}
\put(1504,456){\makebox(0,0){$+$}}
\put(1638,519){\makebox(0,0){$+$}}
\put(1771,530){\makebox(0,0){$+$}}
\put(1905,581){\makebox(0,0){$+$}}
\put(1160,818){\makebox(0,0){$+$}}
\put(1090,777){\makebox(0,0)[r]{unrolled insertion sort}}
\put(303,109){\makebox(0,0){$\times$}}
\put(437,127){\makebox(0,0){$\times$}}
\put(570,150){\makebox(0,0){$\times$}}
\put(704,177){\makebox(0,0){$\times$}}
\put(837,215){\makebox(0,0){$\times$}}
\put(971,248){\makebox(0,0){$\times$}}
\put(1104,278){\makebox(0,0){$\times$}}
\put(1237,316){\makebox(0,0){$\times$}}
\put(1371,355){\makebox(0,0){$\times$}}
\put(1504,401){\makebox(0,0){$\times$}}
\put(1638,427){\makebox(0,0){$\times$}}
\put(1771,483){\makebox(0,0){$\times$}}
\put(1905,517){\makebox(0,0){$\times$}}
\put(1160,777){\makebox(0,0){$\times$}}
\put(1090,736){\makebox(0,0)[r]{insertion sorting network}}
\put(303,109){\makebox(0,0){$\ast$}}
\put(437,123){\makebox(0,0){$\ast$}}
\put(570,147){\makebox(0,0){$\ast$}}
\put(704,175){\makebox(0,0){$\ast$}}
\put(837,212){\makebox(0,0){$\ast$}}
\put(971,247){\makebox(0,0){$\ast$}}
\put(1104,289){\makebox(0,0){$\ast$}}
\put(1237,328){\makebox(0,0){$\ast$}}
\put(1371,405){\makebox(0,0){$\ast$}}
\put(1504,507){\makebox(0,0){$\ast$}}
\put(1638,584){\makebox(0,0){$\ast$}}
\put(1771,663){\makebox(0,0){$\ast$}}
\put(1905,773){\makebox(0,0){$\ast$}}
\put(1160,736){\makebox(0,0){$\ast$}}
\put(1090,695){\makebox(0,0)[r]{compressed insertion sorting network}}
\put(303,108){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(437,122){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(570,145){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(704,172){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(837,209){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(971,244){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1104,286){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1237,331){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1371,384){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1504,438){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1638,487){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1771,540){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1905,632){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1160,695){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1090,654){\makebox(0,0)[r]{optimal sorting network}}
\put(303,109){\makebox(0,0){$\blacksquare$}}
\put(437,122){\makebox(0,0){$\blacksquare$}}
\put(570,141){\makebox(0,0){$\blacksquare$}}
\put(704,168){\makebox(0,0){$\blacksquare$}}
\put(837,201){\makebox(0,0){$\blacksquare$}}
\put(971,242){\makebox(0,0){$\blacksquare$}}
\put(1104,265){\makebox(0,0){$\blacksquare$}}
\put(1237,296){\makebox(0,0){$\blacksquare$}}
\put(1371,357){\makebox(0,0){$\blacksquare$}}
\put(1504,395){\makebox(0,0){$\blacksquare$}}
\put(1638,421){\makebox(0,0){$\blacksquare$}}
\put(1771,471){\makebox(0,0){$\blacksquare$}}
\put(1905,523){\makebox(0,0){$\blacksquare$}}
\put(1160,654){\makebox(0,0){$\blacksquare$}}
\put(170.0,82.0){\rule[-0.200pt]{0.400pt}{187.179pt}}
\put(170.0,82.0){\rule[-0.200pt]{450.001pt}{0.400pt}}
\put(2038.0,82.0){\rule[-0.200pt]{0.400pt}{187.179pt}}
\put(170.0,859.0){\rule[-0.200pt]{450.001pt}{0.400pt}}
\end{picture}


==> qsort.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1930,850)(130,50)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(210.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190,82){\makebox(0,0)[r]{$110{,}000$}}
\put(2018.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190,212){\makebox(0,0)[r]{$120{,}000$}}
\put(2018.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190,341){\makebox(0,0)[r]{$130{,}000$}}
\put(2018.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210.0,471.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190,471){\makebox(0,0)[r]{$140{,}000$}}
\put(2018.0,471.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210.0,600.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190,600){\makebox(0,0)[r]{$150{,}000$}}
\put(2018.0,600.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210.0,730.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190,730){\makebox(0,0)[r]{$160{,}000$}}
\put(2018.0,730.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190,859){\makebox(0,0)[r]{$170{,}000$}}
\put(2018.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(341.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(341,41){\makebox(0,0){$2$}}
\put(341.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(602.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(602,41){\makebox(0,0){$4$}}
\put(602.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(863.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(863,41){\makebox(0,0){$6$}}
\put(863.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1124.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1124,41){\makebox(0,0){$8$}}
\put(1124.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1385.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1385,41){\makebox(0,0){$10$}}
\put(1385.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1646.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1646,41){\makebox(0,0){$12$}}
\put(1646.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1907.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1907,41){\makebox(0,0){$14$}}
\put(1907.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(210.0,82.0){\rule[-0.200pt]{0.400pt}{187.179pt}}
\put(210.0,82.0){\rule[-0.200pt]{440.365pt}{0.400pt}}
\put(2038.0,82.0){\rule[-0.200pt]{0.400pt}{187.179pt}}
\put(210.0,859.0){\rule[-0.200pt]{440.365pt}{0.400pt}}
\put(1110,818){\makebox(0,0)[r]{unrolled insertion sort}}
\put(341,628){\makebox(0,0){$+$}}
\put(471,597){\makebox(0,0){$+$}}
\put(602,572){\makebox(0,0){$+$}}
\put(732,539){\makebox(0,0){$+$}}
\put(863,507){\makebox(0,0){$+$}}
\put(993,477){\makebox(0,0){$+$}}
\put(1124,470){\makebox(0,0){$+$}}
\put(1255,445){\makebox(0,0){$+$}}
\put(1385,427){\makebox(0,0){$+$}}
\put(1516,422){\makebox(0,0){$+$}}
\put(1646,399){\makebox(0,0){$+$}}
\put(1777,394){\makebox(0,0){$+$}}
\put(1907,397){\makebox(0,0){$+$}}
\put(1180,818){\makebox(0,0){$+$}}
\put(1110,777){\makebox(0,0)[r]{non-branching optimal sorting network}}
\put(341,593){\makebox(0,0){$\times$}}
\put(471,526){\makebox(0,0){$\times$}}
\put(602,486){\makebox(0,0){$\times$}}
\put(732,425){\makebox(0,0){$\times$}}
\put(863,389){\makebox(0,0){$\times$}}
\put(993,361){\makebox(0,0){$\times$}}
\put(1124,320){\makebox(0,0){$\times$}}
\put(1255,278){\makebox(0,0){$\times$}}
\put(1385,244){\makebox(0,0){$\times$}}
\put(1516,232){\makebox(0,0){$\times$}}
\put(1646,212){\makebox(0,0){$\times$}}
\put(1777,187){\makebox(0,0){$\times$}}
\put(1907,178){\makebox(0,0){$\times$}}
\put(1180,777){\makebox(0,0){$\times$}}
\put(210.0,82.0){\rule[-0.200pt]{0.400pt}{187.179pt}}
\put(210.0,82.0){\rule[-0.200pt]{440.365pt}{0.400pt}}
\put(2038.0,82.0){\rule[-0.200pt]{0.400pt}{187.179pt}}
\put(210.0,859.0){\rule[-0.200pt]{440.365pt}{0.400pt}}
\end{picture}


==> sorting.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1930,850)(130,50)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(210.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190,82){\makebox(0,0)[r]{$0$}}
\put(2018.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210.0,179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190,179){\makebox(0,0)[r]{$200$}}
\put(2018.0,179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210.0,276.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190,276){\makebox(0,0)[r]{$400$}}
\put(2018.0,276.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210.0,373.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190,373){\makebox(0,0)[r]{$600$}}
\put(2018.0,373.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210.0,471.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190,471){\makebox(0,0)[r]{$800$}}
\put(2018.0,471.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190,568){\makebox(0,0)[r]{$1000$}}
\put(2018.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210.0,665.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190,665){\makebox(0,0)[r]{$1200$}}
\put(2018.0,665.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210.0,762.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190,762){\makebox(0,0)[r]{$1400$}}
\put(2018.0,762.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190,859){\makebox(0,0)[r]{$1600$}}
\put(2018.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(341.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(341,41){\makebox(0,0){$2$}}
\put(341.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(602.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(602,41){\makebox(0,0){$4$}}
\put(602.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(863.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(863,41){\makebox(0,0){$6$}}
\put(863.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1124.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1124,41){\makebox(0,0){$8$}}
\put(1124.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1385.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1385,41){\makebox(0,0){$10$}}
\put(1385.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1646.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1646,41){\makebox(0,0){$12$}}
\put(1646.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1907.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1907,41){\makebox(0,0){$14$}}
\put(1907.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(210.0,82.0){\rule[-0.200pt]{0.400pt}{187.179pt}}
\put(210.0,82.0){\rule[-0.200pt]{440.365pt}{0.400pt}}
\put(2038.0,82.0){\rule[-0.200pt]{0.400pt}{187.179pt}}
\put(210.0,859.0){\rule[-0.200pt]{440.365pt}{0.400pt}}
\put(1110,818){\makebox(0,0)[r]{Quicksort (C library, with compare function)}}
\put(341,116){\makebox(0,0){$+$}}
\put(471,140){\makebox(0,0){$+$}}
\put(602,177){\makebox(0,0){$+$}}
\put(732,226){\makebox(0,0){$+$}}
\put(863,276){\makebox(0,0){$+$}}
\put(993,363){\makebox(0,0){$+$}}
\put(1124,409){\makebox(0,0){$+$}}
\put(1255,481){\makebox(0,0){$+$}}
\put(1385,536){\makebox(0,0){$+$}}
\put(1516,601){\makebox(0,0){$+$}}
\put(1646,667){\makebox(0,0){$+$}}
\put(1777,756){\makebox(0,0){$+$}}
\put(1907,804){\makebox(0,0){$+$}}
\put(1180,818){\makebox(0,0){$+$}}
\put(1110,777){\makebox(0,0)[r]{selection sort (Sedgewick)}}
\put(341,92){\makebox(0,0){$\times$}}
\put(471,102){\makebox(0,0){$\times$}}
\put(602,113){\makebox(0,0){$\times$}}
\put(732,130){\makebox(0,0){$\times$}}
\put(863,150){\makebox(0,0){$\times$}}
\put(993,235){\makebox(0,0){$\times$}}
\put(1124,277){\makebox(0,0){$\times$}}
\put(1255,324){\makebox(0,0){$\times$}}
\put(1385,377){\makebox(0,0){$\times$}}
\put(1516,428){\makebox(0,0){$\times$}}
\put(1646,544){\makebox(0,0){$\times$}}
\put(1777,536){\makebox(0,0){$\times$}}
\put(1907,611){\makebox(0,0){$\times$}}
\put(1180,777){\makebox(0,0){$\times$}}
\put(1110,736){\makebox(0,0)[r]{Quicksort (Sedgewick)}}
\put(341,105){\makebox(0,0){$\ast$}}
\put(471,121){\makebox(0,0){$\ast$}}
\put(602,138){\makebox(0,0){$\ast$}}
\put(732,165){\makebox(0,0){$\ast$}}
\put(863,201){\makebox(0,0){$\ast$}}
\put(993,238){\makebox(0,0){$\ast$}}
\put(1124,279){\makebox(0,0){$\ast$}}
\put(1255,317){\makebox(0,0){$\ast$}}
\put(1385,356){\makebox(0,0){$\ast$}}
\put(1516,391){\makebox(0,0){$\ast$}}
\put(1646,471){\makebox(0,0){$\ast$}}
\put(1777,464){\makebox(0,0){$\ast$}}
\put(1907,501){\makebox(0,0){$\ast$}}
\put(1180,736){\makebox(0,0){$\ast$}}
\put(1110,695){\makebox(0,0)[r]{shell sort (Sedgewick)}}
\put(341,94){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(471,101){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(602,112){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(732,125){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(863,169){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(993,194){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1124,221){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1255,247){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1385,276){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1516,307){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1646,360){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1777,363){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1907,392){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1180,695){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1110,654){\makebox(0,0)[r]{insertion sort (Sedgewick)}}
\put(341,94){\makebox(0,0){$\blacksquare$}}
\put(471,101){\makebox(0,0){$\blacksquare$}}
\put(602,111){\makebox(0,0){$\blacksquare$}}
\put(732,124){\makebox(0,0){$\blacksquare$}}
\put(863,138){\makebox(0,0){$\blacksquare$}}
\put(993,149){\makebox(0,0){$\blacksquare$}}
\put(1124,184){\makebox(0,0){$\blacksquare$}}
\put(1255,202){\makebox(0,0){$\blacksquare$}}
\put(1385,221){\makebox(0,0){$\blacksquare$}}
\put(1516,246){\makebox(0,0){$\blacksquare$}}
\put(1646,273){\makebox(0,0){$\blacksquare$}}
\put(1777,278){\makebox(0,0){$\blacksquare$}}
\put(1907,300){\makebox(0,0){$\blacksquare$}}
\put(1180,654){\makebox(0,0){$\blacksquare$}}
\put(210.0,82.0){\rule[-0.200pt]{0.400pt}{187.179pt}}
\put(210.0,82.0){\rule[-0.200pt]{440.365pt}{0.400pt}}
\put(2038.0,82.0){\rule[-0.200pt]{0.400pt}{187.179pt}}
\put(210.0,859.0){\rule[-0.200pt]{440.365pt}{0.400pt}}
\end{picture}

